Evolving R2 to R2+: Optimal, Delayed Line-of-sight Vector-based Path Planning

A vector-based any-angle path planner, R2, is evolved in to R2+ in this paper. By delaying line-of-sight, R2 and R2+ search times are largely unaffected by the distance between the start and goal points, but are exponential in the worst case with respect to the number of collisions during searches. To improve search times, additional discarding conditions in the overlap rule are introduced in R2+. In addition, R2+ resolves interminable chases in R2 by replacing ad hoc points with limited occupied-sector traces from target nodes, and simplifies R2 by employing new abstract structures and ensuring target progression during a trace. R2+ preserves the speed of R2 when paths are expected to detour around few obstacles, and searches significantly faster than R2 in maps with many disjoint obstacles.

==> fig_overlap1.tex <==
\tikzset{
    pics/overlap1/.style n args={0}{ code={ 
        \fill [swatch_obs] (2*\ul, 5*\ul) -- ++(90:1.5*\ul) -- ++(0:3.5*\ul) coordinate (x4) -- ++(-90:1.5*\ul) coordinate (x3);

        \path (0.5*\ul, 0.5*\ul) coordinate (x1);
        \path (0.5*\ul, 3.5*\ul) coordinate (x2);
        \path (4*\ul, 2*\ul) coordinate (x5);
        \path (4*\ul, 3.5*\ul) coordinate (x6);
        \path (x2) -- ++(70:6*\ul) coordinate (x2a);
        \path (x3) -- ++(60:4*\ul) coordinate (x3a);
        \path (x4) -- ++(135:2*\ul) coordinate (x4a);
        \path (x5) -- ++(40:5*\ul) coordinate (x5a);
    }},
}


\begin{figure}[!ht]
\centering
\subfloat[\label{fig:overlap1a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 8*\ul);
        \pic at (0, 0) {overlap1};

        
        \node (n1 svy) [svy pt={shift={(-2mm, -2mm)}}{center:$\mx_1$}] at (x1) {};
        \draw [sxlink] (n1 svy) -- ++(-60:3*\ul);
        \draw [slink] (n1 svy) +(120:2*\ul) -- (n1 svy);
        \node (n2 svu) [svu pt={below, shift={(-2mm, -2mm)}}{center:$\mx_2$}] at (x2) {};
        \node [separate={left}{135:$\mx_3$}] at (x3) {};
        \node (n3 svu a) [svu pt, shift={(-\um, 0)}] at (x3) {};
        \node (n3 svu b) [svu pt, shift={(\um, 0)}] at (x3) {};
        \pic at (x4) {merge grp={left}{135:$\mx_4$}{n4 svu}{svu pt}{n4 tvu}{tvu pt}};
        \node (n5 svu) [svu pt={shift={(3, -1.5mm)}}{center:$\mx_5$}] at (x5) {};
        \node (n6 svu) [svu pt={}{}] at (x6) {};


        \draw [slink] (n5 svu) -- (n1 svy)
                node [swatch_stree, pos=0.5, sloped, below] {$\mlink_{1b}$};
        \draw [slink] (n2 svu) edge[bend left=10] 
                node [pos=0.5, label={[swatch_stree, rotate=0, shift={(3mm, 0)}] center:$\mlink_{1a}$}] {} 
                (n1 svy);
        \draw [slink] (x2a) -- (n2 svu);
                % node [swatch_stree, pos=0.5, sloped, above] {$\mlink_{2}$};
        \draw [slink] (x5a) -- (n5 svu);
                % node [swatch_stree, pos=0.5, sloped, above] {$\mlink_{5}$};
                
        \draw [slink]  
            (n4 svu) edge (n3 svu a) 
            (n3 svu a) edge (n2 svu);
        \draw [slink]
            (x3a) edge (n3 svu b)
            (n3 svu b) edge[bend left=20] (n6 svu)
            (n6 svu) edge (n5 svu);
        \draw [tlink]
            (n4 tvu) edge ++(90:2*\ul);
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:overlap1b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 8*\ul);
        \pic at (0, 0) {overlap1};

        % \pic at ($(x2) + (.25*\ul, 0)$) {merge grp={shift={(-1mm, 4mm)}}{center:$\mx_2$}{n2 svu}{svu pt}{n2 tvu}{tvu pt}};
        \pic at ($(x1) + (\um, 0)$) {merge grp={shift={(-3mm, -3mm)}}{center:$\mx_1$}{n1 svy}{svy pt}{n1 tvu}{tvu pt}};
        % \node (n1 svy) [svy pt={shift={(-2mm, -2mm)}}{center:$\mx_1$}] at (0.5*\ul, 0.5*\ul) {};
        \draw [sxlink] (n1 svy) -- ++(-60:3*\ul);
        \draw [slink] (n1 svy) +(120:2*\ul) -- (n1 svy);
        \node (n2 tvu) [tvu pt={shift={(-2mm, -2mm)}}{center:$\mx_2$}] at (x2) {};
        \node [separate={left}{135:$\mx_3$}] at (x3) {};
        \node (n3 tvu a) [tvu pt, shift={(-\um, 0)}] at (x3) {};
        \node (n3 tvu b) [tvu pt, shift={(\um, 0)}] at (x3) {};
        \node (n4 tvu) [tvu pt] at (x4) {};
        \node (n5 tvu) [tvu pt={shift={(3mm, -1.5mm)}}{center:$\mx_5$}] at (x5) {};
        % \pic at ($(x5) + (-.25*\ul, 0)$) {merge grp={shift={(0, -4mm)}}{center:$\mx_5$}{n5 svu}{svu pt}{n5 tvu}{tvu pt}};
        \node (n6 tvu) [tvu pt={}{}] at (x6) {};
        
        \draw [tqlink] (n1 tvu) -- (n5 svu)
                node [swatch_ttree, pos=0.5, sloped, below] {$\mlink_{1b}$};
        \draw [tqlink] (n1 tvu) to[bend right=10] 
            node [pos=0.5, label={[swatch_ttree, rotate=10, shift={(3mm, 0)}] center:$\mlink_{1a}$}] {} (n2 svu);
                                
        \draw [tlink] (n2 tvu) -- (x2a);
                % node [swatch_ttree, pos=0.5, sloped, above] {$\mlink_{2}$};
        \draw [tlink] (n5 tvu) -- (x5a);
                % node [swatch_ttree, pos=0.5, sloped, above] {$\mlink_{5}$};
        \draw [tlink]
            (n2 tvu) edge (n3 tvu a)
            (n3 tvu a) edge (n4 tvu);
        \draw [tlink]
            (n5 tvu) edge (n6 tvu)
            (n6 tvu) edge[bend right=20] (n3 tvu b)
            (n3 tvu b) edge (x3a);
        \draw [tlink]
            (n4 tvu) edge ++(90:3*\ul);
        
        
    \end{tikzpicture}
}    
\caption{
When overlapping paths are identified, Case O1 of the overlap rule shrinks the $S$-tree, and for each path, queues a query at the most recent link with a source $\mney$ or $\mnvy$ node.
(a) A query (only tracing query is shown) from $\mx_2$ passes through $\mx_3$ and finds links from other paths at $\mx_3$. 
For every $S$-tree node at $\mx_3$ that is $\mneu$ or $\mnvu$ type, the anchored links are searched and the first link ($\mlink_{1a}$ and $\mlink_{1b}$) that is connected to a parent $\mney$ or $\mnvy$ node is identified.
(b) Links in the target direction of the first link are searched. Queued queries are removed from the links, and their anchored $S$-tree nodes are converted to $T$-tree $\mnvu$ nodes. A cast is then queued for each first link.
}
\label{fig:overlap1}
\end{figure}

==> fig_overlap3.tex <==
\tikzset{
    pics/overlap3/.style n args={0}{ code={ 
        \begin{pgfonlayer}{background}
            \fill [swatch_obs] %lowest
                (3*\ul, 1*\ul) -- ++(90:\ul) -- ++(0:2*\ul) coordinate (xa3)  -- ++(-90:\ul);
            \fill [swatch_obs] % center
                (1*\ul, 4*\ul) coordinate (xb1) -- ++(90:\ul) -- ++(0:3.5*\ul) coordinate (xb3) -- ++(-90:\ul);
            \fill [swatch_obs] % top left
                (0.5*\ul, 6.5*\ul) coordinate (xc1) -- ++(90:\ul) -- ++(0:2.5*\ul) coordinate (xc3) -- ++(-90:\ul);    
            % \fill [swatch_obs] % top right
                % (5.5*\ul, 7*\ul) coordinate (xd1) -- ++(90:1.5*\ul) -- ++(0:1.5*\ul) -- ++(-90:1.5*\ul);
        \end{pgfonlayer}
        \path (5*\ul, 0) coordinate (xsrc);
        \node (nsrc) [svy pt={}{}] at (xsrc) {};
        \draw [slink] (nsrc) edge ++(-90:2*\ul);
        \node (nsrc2) [svy pt] at (5.8*\ul, 0.5*\ul) {};
    }},
}


\begin{figure}[!ht]
\centering
\subfloat[\label{fig:overlap3a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 9*\ul);
        \pic at (0, 0) {overlap3};

        % obs a (lowest) nodes
        \node [separate={shift={(-6mm, 3mm)}}{center:$\mx_2$}, inner xsep=5mm] at (xa3) {};
        \draw [merge] ($(xa3) + (-2.5mm, 0)$) -- (xa3);
        \node (na3 tvu) [tvu pt, shift={(-3mm, 0)}] at (xa3) {};
        \node (na3 svy a) [svy pt, shift={(0, 0)}] at (xa3) {};
        \node (na3 svy b) [svy pt, shift={(3mm, 0)}] at (xa3) {};

        %obs b nodes
        \node (nb1 svy) [svy pt={shift={(-2mm,-2mm)}}{center:$\mx_3$}] at (xb1) {};
        \node (nb3 svy) [svy pt={shift={(2mm,2mm)}}{center:$\mx_4$}] at (xb3) {};

        %obs c nodes
        \node (nc1 svu) [svu pt={shift={(-2mm,-2mm)}}{center:$\mx_5$}] at (xc1) {};
        \node (nc3 svy) [svy pt={shift={(2mm,2mm)}}{center:$\mx_6$}] at (xc3) {};

        %obs d nodes
        % \node (nd1 svu) [svu pt={shift={(-2mm,-2mm)}}{center:$\mx_5$}] at (xd1) {};

        \draw [tlink]
            (na3 tvu) -- ++(170:8*\ul);
        \draw [slink] % passing thru na3 svy a
            (na3 svy a) edge[bend right=0] (nsrc);
        \draw [slink] % passing thru na3 svy b
            (nb1 svy) +(150:3*\ul) edge (nb1 svy)
            (nb1 svy) edge[bend left=20] (na3 svy b)
            (nc1 svu) +(150:3*\ul) edge (nc1 svu)
            (nc1 svu) edge (nb3 svy)
            (nc3 svy) +(160:3*\ul) edge (nc3 svy)
            (nc3 svy) edge[bend left=15] (nb3 svy)
            (nb3 svy) edge[bend left=10] (na3 svy b)
            (na3 svy b) edge (nsrc2)
            (nsrc2) -- ++(-90:2*\ul);
        % \draw [slink] % passing thru na3 svy c
        %     (nd1 svu) +(100:2*\ul) edge (nd1 svu)
        %     (nd1 svu) edge (na3 svy c)
        %     (na3 svy c) edge ++(-85:4*\ul);

    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:overlap3b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 9*\ul);
        \pic at (0, 0) {overlap3};


        % obs a (lowest) nodes
        \node [separate={shift={(-3.5mm, 3.5mm)}}{center:$\mx_2$}, inner xsep=5mm] at (xa3) {};
        \draw [merge] ($(xa3) + (-2.5mm, 0)$) -- (xa3);
        \node (na3 tvu) [tvu pt, shift={(-3mm, 0)}] at (xa3) {};
        \node (na3 svy) [svy pt, shift={(0, 0)}] at (xa3) {};
        \node (na3 sey) [sey pt, shift={(3mm, 0)}] at (xa3) {};

        %obs b nodes
        \pic at (xb3) {merge grp={shift={(3.5mm, 3mm)}}{center:$\mx_4$}{nb3 tvu}{tvu pt}{nb3 sey}{sey pt}};
        % \node (nb3 sey) [sey pt={shift={(-2mm,-2mm)}}{center:$\mx_4$}] at (xb3) {};

        %obs c nodes
        % \pic at (xc1) {merge grp={shift={(-3.5mm, -2.5mm)}}{center:$\mx_5$}{nc1 tvu}{tvu pt}{nc1 svu}{svu pt}};
        \node (nc1 tvu) [tvu pt={shift={(-2mm,-2mm)}}{center:$\mx_5$}] at (xc1) {};
        \node (nc3 sey) [sey pt={shift={(2mm,2mm)}}{center:$\mx_6$}] at (xc3) {};

        \draw [tlink]
            (na3 tvu) to ++(170:8*\ul)
            (nc1 tvu) to ++(150:3*\ul);
        \draw [tqlink]
            (nb3 tvu) edge (nc1 tvu);
        \draw [slink] % passing thru na3 svy a
            (na3 svy) edge[bend right=0] (nsrc);
        \draw [slink] % passing thru na3 sey b
            (nc3 sey) +(160:3*\ul) edge (nc3 sey)
            (nc3 sey) edge[bend left=15] (nb3 sey)
            (nb3 sey) edge[bend left=10] (na3 sey)
            (na3 sey) edge (nsrc2)
            (nsrc2) to ++(-90:2*\ul);

    \end{tikzpicture}
}    
\caption{
    Case O3 of the overlap rule handles the case when a cast finds more expensive cost-to-come paths anchored at the same $S$-tree $\mnvy$ node at the destination ($\mx_2$).
    Each expensive path is handled like Case O2. The $S$-tree $\mnvy$ nodes of each expensive path from $\mx_2$ are converted to $\mney$ nodes ($\mx_3, \mx_4, \mx_6$). 
    A link connecting a consecutive pair of $\mney$ nodes with different sides is discarded ($\mx_2$ to $\mx_3$).
    Case O1 is called if an $\mnvu$ is encountered ($\mx_5$), where the $S$-tree is shrunk, target queries are discarded, and a new cast is queued from the first link with a parent $\mney$ node ($\mx_4$ to $\mx_5$).
}
\label{fig:overlap3}
\end{figure}

==> fig_overlap6and7.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{fig:overlap6and7a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7*\ul, 7*\ul);

        \fill [swatch_obs]
            (1*\ul, 5*\ul) coordinate (xa) -- ++(90:\ul) -- ++(0:3*\ul) -- ++(-90:\ul);

        \node at (xa) [separate={shift={(-3.5mm, 3.5mm)}}{center:$\mx_a$}, inner xsep=5mm] {};
        \node (na sey a) at (xa)  [sey pt, shift={(-3mm, 0)}] {};
        \node (na svy)   at (xa)  [svy pt, shift={(0, 0)}] {};
        \node (na sey b) at (xa)  [sey pt, shift={(3mm, 0)}] {};
        \node (nc) at (3*\ul, 3*\ul) [svy pt={shift={(2mm,2mm)}}{center:$\mx_c$}] {};
        \node (ne1) at (2*\ul, \ul) [svy pt={shift={(0,-3mm)}}{center:$\mx_{e,1}$}] {};
        \node (ne2) at (5.5*\ul, 0.5*\ul) [svy pt={shift={(0,-3mm)}}{center:$\mx_{e,2}$}] {};
        \node (ne3) at (5*\ul, 4*\ul) [svy pt={shift={(2mm,-4mm)}}{center:$\mx_{e,3}$}] {};
        \node  at (ne3) [prune] {};

        \draw [dotted]
            (ne2) -- (nc);
        \draw [slink]
            (na sey a) edge (ne1)
            (na sey a) edge[bend right=5] (ne2)
            (na sey b) edge (ne3)
            (na svy) edge (nc);
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:overlap6and7b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7*\ul, 7*\ul);

        \fill [swatch_obs]
            (2*\ul, 0*\ul) -- ++(90:\ul) -- ++(0:3*\ul) coordinate (xa) -- ++(-90:\ul); % 6,1

        \node at (xa) [separate={shift={(3mm, -4mm)}}{center:$\mx_a$}, inner xsep=5mm] {};
        \node (na tey b) at (xa)  [tey pt, shift={(-3mm, 0)}] {};
        \node (na tvy)   at (xa)  [tvy pt, shift={(0, 0)}] {};
        \node (na tey a) at (xa)  [tey pt, shift={(3mm, 0)}] {};
        \node (nc) at (3*\ul, 3*\ul) [tvy pt={shift={(-2mm,-2mm)}}{center:$\mx_c$}] {};
        \node (ne1) at (4*\ul, 5*\ul) [tvy pt={shift={(3mm, 2mm)}}{center:$\mx_{e,1}$}] {};
        \node (ne2) at (0.5*\ul, 5.5*\ul) [tvy pt={shift={(-2mm,-3mm)}}{center:$\mx_{e,2}$}] {};
        \node (ne3) at (1*\ul, 2*\ul) [tvy pt={shift={(-2mm,-4mm)}}{center:$\mx_{e,3}$}] {};
        \node  at (ne3) [prune] {};

        \draw [dotted]
            (ne2) -- (nc);
        \draw [tlink]
            (na tey a) edge (ne1)
            (na tey a) edge[bend right=5] (ne2)
            (na tey b) edge (ne3)
            (na tvy) edge (nc);
    \end{tikzpicture}
}    
\caption{
    Case O6 is shown in (a) and Case O7 in (b).
    The cheapest path passes through $\mx_a$ and $\mx_c$. 
    More expensive paths pass through $\mx_a$ via $\mx_{e,1}$, $\mx_{e,2}$, or $\mx_{e,3}$. 
    The expensive path from $\mx_{e,3}$ is discarded as it does not satisfy $\mtdir\mside(\mv_e \times \mv_c) < 0$.
}
\label{fig:overlap6and7}
\end{figure}

==> fig_tgtocsec.tex <==
\tikzset{
    pics/tgtocsec/.style n args={0}{ code={ 
        

    }},
}
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-\u, -\u) rectangle ++(13*\ul, 7*\ul);
    \path (\ul, 0) coordinate (xsrc);
    \path (12*\ul, 0) coordinate (xtgt);

    % first collision obs
    \fill [swatch_obs] 
        (0*\ul, 4*\ul) coordinate (xa1) -- ++(90:2*\ul) coordinate (xa2) -- ++(0:11*\ul) coordinate (xa3) 
        -- ++(90:-8*\ul) coordinate (xa4) -- ++(0:-\ul) coordinate (xa5) 
        -- ++(90:7*\ul) coordinate (xa6) -- ++(0:-8*\ul) coordinate (xa7) -- ++(90:-\ul) coordinate (xa8); 

    % second collision obs
    \fill [swatch_obs] 
        (-\ul, \ul) coordinate (xb1) -- ++(90:\ul) coordinate (xb2) 
        -- ++(0:8*\ul) -- ++(90:\ul) -- ++(0:\ul) coordinate (xb3) -- ++(90:-2*\ul) coordinate (xb4);

    \draw [dotted] (xsrc) -- (xtgt);
    \draw [dotted] (xsrc) -- (xa1);
    \node (ntgt) [tvy pt={left, yshift=1mm, xshift=0}{$\mx_T$}] at (xtgt) {};
    \node (nsrc) [svu pt={left, yshift=1mm, xshift=0mm}{$\mx_S$}] at (xsrc) {};
    \draw [sxlink] (nsrc) -- ++(0:-2*\ul);
    \draw [txlink] (ntgt) -- ++(90:-\ul);
    

    % third obstacle
    \fill [swatch_obs] (4*\ul, 3*\ul) coordinate (xc1) -- ++(90:2*\ul) coordinate (xc2) -- ++(0:\ul) coordinate (xc3) -- ++(90:-2*\ul) coordinate (xc4);

    % collided cast path and trace
    \draw [dotted] (xb3) -- (xa1)
        node (xcol) [coordinate, pos=3/8] {};
    \draw [trace] (xcol) -- (xc3) -- ++(0:-\u);
    \node [cross pt] at (xcol) {};

    % obs a nodes.
    \node (na8 toc) [toc pt={below, yshift=-2mm}{$\mx_4$}] at (xa8) {};
    \node (na1 tvy) [tvy pt={below, yshift=-2mm}{$\mx_1$}] at (xa1) {};
    \node (na2 tvy) [tvy pt] at (xa2) {};
    \node (na3 tvy) [tvy pt] at (xa3) {};

    % obs b nodes.
    \node (nb4 svu) [svu pt] at (xb4) {};
    \node (nb3 svu) [svu pt={right}{$\mx_2$}] at (xb3) {};

    % obs c nodes.
    \pic at (xc3) {trace grp={right}{45:$\mx_3$}{nc3 ttrtm}{nc3 strtm}};

    % links
    \draw [tlink] (nc3 ttrtm) edge (na8 toc) (na8 toc) edge[bend right=20] (na1 tvy) (na1 tvy) edge (na2 tvy) (na2 tvy) edge (na3 tvy) (na3 tvy) edge (ntgt);
    \draw [slink] (nc3 strtm) edge (nb3 svu) (nb3 svu) edge (nb4 svu) (nb4 svu) edge (nsrc);
\end{tikzpicture}
\caption{
After a cast from $\mx_2$ and $\mx_1$ collides, an $R$-trace occurs and calls a target oc-sec trace at $\mx_3$. The oc-sec trace begins from $\mx_1$, and stops once an $\mnoc$ node is placed at $\mx_4$. 
By stopping at the first corner and preventing subsequent oc-sec traces from occurring from an $\mnoc$ node, chases are prevented from happening.
}
\label{fig:tgtocsec}
\end{figure}

==> fig_tgtprog1.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{fig:tgtprog1a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(8*\ul, 17*\u);

        % obs a, containing src nodes
        \fill [swatch_obs] (-\ul, 0) -- ++(90:2*\ul) -- ++(0:2*\ul) -- ++(90:-\ul) coordinate (xsrc) -- ++(0:-\ul) -- ++(90:-\ul) coordinate (xssrc);

        % obs b, containing first trace
        \fill [swatch_obs] (-\ul, 6*\ul+\u) -- ++(90:\ul) -- ++(0:8*\ul) -- ++(90:-7*\ul) -- ++(0:-\ul) coordinate (xb ttm) -- ++(90:6*\ul) coordinate (xb tph);

        % obs c, containing rcr trace
        \fill [swatch_obs] (2*\ul, 3*\ul) coordinate (xc1) -- ++(90:\ul) coordinate (xc trace)  -- ++(0:3*\ul) -- ++(90:-5*\ul) -- ++(0:-\ul) -- ++(90:4*\ul) coordinate (xc tun);

        % define tgt wrt start
        \path (xsrc) -- ++(90:10*\ul) coordinate (xtgt);
        
        % collision coordinates and paths
        \draw [dotted] (xsrc) -- +(90:8*\ul)
            node (xb col) [coordinate] at +(90:11*\u) {};
        \path (xssrc) -- (xsrc) 
            node (xc col) [coordinate, pos=3] {}
            node (xray) [coordinate, pos=7.5] {};

        % traces
        \draw [trace] (xb col) -- (xb tph) -- (xb ttm) -- ++(0:\u);
        \draw [trace2] (xc col) -- (xc1) -- (xc trace) -- ++(0:\u);

        % obs a nodes and ray
        \draw [rayr] (xsrc) -- (xray);
        \node (nsrc) [svy pt={below right}{$\mx_S$}] at (xsrc) {};
        \node (nssrc) [svy pt={}{}] at (xssrc) {};

        % obs b nodes
        \node [cross pt] at (xb col) {};
        \node (nb tph) [ttm pt={}{}] at (xb tph) {};
        \node (nb ttm) [ttm pt={below, yshift=-2mm}{$\mx_1$}] at (xb ttm) {};

        % obs c nodes
        \node [cross pt] at (xc col) {};
        \pic at (xc trace) {trace grp={}{}{nc strtm}{nc ttrtm}};
        \node [black pt={below}{-150:$\mx_3$}] at (xc1) {};
        \node (nc tun) [tun pt={right, yshift=1mm}{$\mx_2$}] at (xc tun) {};

        % links
        \draw [slink] (nc strtm) edge[bend right=10] (nsrc) (nsrc) edge (nssrc);
        \draw [tlink] (nc ttrtm) edge[bend left=10] (nc tun) (nc tun) edge (nb ttm) (nb ttm) edge[bend right=20] (nb tph) (nb tph) edge (xtgt);
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:tgtprog1b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7*\ul, 17*\u);
        
        % obs a, containing src nodes
        \fill [swatch_obs] (-\ul, 0) -- ++(90:2*\ul) -- ++(0:2*\ul) -- ++(90:-\ul) coordinate (xsrc) -- ++(0:-\ul) -- ++(90:-\ul) coordinate (xssrc);

        % obs b, containing first trace
        \fill [swatch_obs] (-\ul, 6*\ul+\u) -- ++(90:\ul) -- ++(0:7*\ul) -- ++(90:-7*\ul) -- ++(0:-\ul) coordinate (xb ttm) -- ++(90:6*\ul) coordinate (xb tph);

        % obs c, containing rcr trace
        \fill [swatch_obs] (5*\u, \ul) coordinate (xc tun) -- ++(90:4*\ul) coordinate (xc trace)  -- ++(0:\ul) -- ++(90:-4*\ul);
        
        % define tgt wrt start
        \path (xsrc) -- ++(90:10*\ul) coordinate (xtgt);
        
        % collision coordinates and paths
        \draw [dotted] (xsrc) -- +(90:8*\ul)
            node (xb col) [coordinate] at +(90:11*\u) {};
        \path (xssrc) -- (xsrc) 
            node (xc col) [coordinate, pos=2.5] {}
            node (xray) [coordinate, pos=6.5] {};

        % traces
        \draw [trace] (xb col) -- (xb tph) -- (xb ttm) -- ++(0:\u);
        \draw [trace2] (xc col) -- (xc trace) -- ++(0:\u);

        % obs a nodes and ray
        \draw [rayr] (xsrc) -- (xray);
        \node (nsrc) [svy pt={below, xshift=1mm, yshift=-1.5mm}{$\mx_S$}] at (xsrc) {};
        \node (nssrc) [svy pt={}{}] at (xssrc) {};

        % obs b nodes
        \node [cross pt] at (xb col) {};
        \node (nb tph) [ttm pt={}{}] at (xb tph) {};
        \node (nb ttm) [ttm pt={below, yshift=-2mm}{$\mx_1$}] at (xb ttm) {};

        % obs c nodes
        \node [cross pt] at (xc col) {};
        \pic at (xc trace) {trace grp={right}{45:$\mx_3$}{nc strtm}{nc ttrtm}};
        \node (nc tun) [tun pt={below, yshift=-2mm}{$\mx_2$}] at (xc tun) {};
        \node [prune] at (xc tun) {};

        % links
        \draw [slink] (nc strtm) edge[bend right=10] (nsrc) (nsrc) edge (nssrc);
        \draw [tlink] (nc ttrtm) edge (nb ttm) (nb ttm) edge[bend right=20] (nb tph) (nb tph) edge (xtgt);
        
    \end{tikzpicture}
}    
\caption{
A recursive angular-sector trace places a $\mnun$ node to ensure target progression.
(a) An $R$-trace that reached $\mx_1$ has triggered an $L$-sided recursive angular-sector trace.
The initial edge of the recursive trace lies between $\mx_3$ and the collision point of the sector ray.
There is no target progression for the initial edge when viewed from $\mx_1$ (traces to the left of $\mx_1$), but placing an $L$-sided $\mnun$ node at $\mx_2$ will result in target progression (traces to right when viewed from $\mx_2$).
(b) If the initial edge has target progression, the $\mnun$ node at $\mx_2$ will be pruned immediately by the recursive trace.
}
\label{fig:tgtprog1}
\end{figure}

==> fig_tgtprog2.tex <==
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clip (0, 0) rectangle ++(33*\u, 22*\u);
        
        % obs a, containing src nodes
        \fill [swatch_obs] 
            (0,0) -- ++(90:10*\ul+\u) -- ++(0:4*\ul) -- ++(90:-2*\ul) -- ++(0:4*\ul) 
            -- ++(90:-\ul) coordinate (x11) -- ++(0:-4*\ul) -- ++(90:-4*\ul-\u) 
            -- ++(0:9*\ul) -- ++(90:4*\ul+\u) -- ++(0:\ul) coordinate (x10)
            -- ++(90:-5*\ul-\u) coordinate (x9) -- ++(0:-11*\ul) coordinate (x8) -- ++(90:7*\ul+\u) coordinate (x7)
            -- ++(0:-2*\ul) coordinate (x6) -- ++(90:-8*\ul-\u) coordinate (x5) -- ++(0:14*\ul) coordinate (x4)
            -- ++(90:8*\ul) coordinate (x3) -- ++(0:-3*\ul)  coordinate (x2) -- ++(90:-4*\ul) coordinate (x1)
            -- ++(0:-6*\ul) -- ++(90:\ul) -- ++(0:5*\ul) -- ++(90:4*\ul) -- ++(0:5*\ul) -- ++(90:-10*\ul);
        
        % define src and tgt and collisions
        \path (7*\ul, 4*\ul) coordinate (xsrc);
        \path (xsrc) -- ++(90:10*\ul) coordinate (xtgt);
        \path (xsrc) -- ++(90:\ul) coordinate (xcol);

        % draw trace
        \draw [trace] (xcol) -- (x1) -- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7) -- (x8) -- (x9) -- ++(90:\u);

        % draw rays and lines
        \draw [rayprog] (xsrc) -- (x7) 
            node (xsrcto7) [coordinate, pos=14/11] {}
            node (x7tosrc) [coordinate, pos=-1] {}
            node [sloped, below, pos=0.4] {$\mv_{\mprog,S}$}
            (x7) -- (xsrcto7);
        \draw [dotted] (xsrc) -- (x7tosrc);
        \draw [dotted] (x7) -- (x10)
            node (x7to10) [coordinate, pos=27/22] {}
            (x10) -- (x7to10);
        \draw [dotted] (xsrc) -- ++(90: 7*\ul); % rayr

        % nodes and collisions
        \node (nsrc) [svy pt={shift={(4mm, -2mm)}}{center:$\mx_S$}] at (xsrc) {};
        \node [cross pt] at (xcol) {};
        \node (n3 tph) [ttm pt={below, xshift=-2.5mm, yshift=-1.5mm}{$\mx_1$}] at (x3) {};
        \node (n4 tph) [ttm pt={below, xshift=3mm, yshift=-1.5mm}{$\mx_2$}] at (x4) {};
        \node (n5 tph) [ttm pt={right, yshift=1mm}{$\mx_3$}] at (x5) {};
        \node (n6 tph) [ttm pt={below, xshift=2.5mm, yshift=-1.5mm}{$\mx_4$}] at (x6) {};
        \node (n7 tph) [ttm pt={below, xshift=-2.5mm, yshift=-1.5mm}{$\mx_5$}] at (x7) {};
        \pic at (x9) {trace grp={shift={(2mm, 3.5mm)}}{center:$\mx_6$}{n9 ttrtm}{n9 strtm}};
        \node (n10) [black pt={below, xshift=2.5mm, yshift=-1.5mm}{$\mx_7$}] at (x10) {};
        \node (n11) [black pt={below, xshift=2.5mm, yshift=-1.5mm}{$\mx_8$}] at (x11) {};

        % links
        \draw [slink] (n9 strtm.90) to[bend right=20] (nsrc);
        \draw [tlink] (n9 ttrtm) edge[bend left=55] (n7 tph)
            (n7 tph) edge[bend right=10] (n6 tph)
            (n6 tph) edge[bend right=10] (n5 tph)
            (n5 tph) edge[bend right=10] (n4 tph)
            (n4 tph) edge[bend right=10] (n3 tph)
            (n3 tph) edge (xtgt);

    \end{tikzpicture}
\caption{
    A cast occurs from the source node (at $\mx_S$) if the source progression has decreased by more than $180^\circ$ (at $\mx_6$). 
    The maximum source progression is indicated by the source progression ray $\mv_{\mprog,S}$.
    The phantom point at $\mx_5$ is replaced by an $\mnun$ node before a cast is queued from the source node to the $\mnun$ node.
    If no cast occurs, the target progression ray will reach a maximum at $\mx_7$. 
    As such, if a source recursive trace is called at $\mx_8$, there will be no target progression.
    % Links are omitted from the figure.
}
\label{fig:tgtprog2}
\end{figure}

==> fig_thm1case1.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{fig:thm1case1a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (2*\ul, 2*\ul) [vy pt={shift={(-2mm, -2mm)}}{center:$\mx_c$}{}] {};
        \node (ne) at (4*\ul, 2.5*\ul) [vy pt={shift={(2mm,3mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc)
            node (xi) [coordinate, pos=0.4] {};
        \path (ne) -- (xi)
            node (xf) [coordinate, pos=3] {};
        \draw [link] (xf) -- (ne);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_i$}] {};
        \draw [link] 
            (ne) edge ++(-10:5*\ul)
            (nc) edge ++(-60:5*\ul);
        \draw [dotted] (ne) -- (na);
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:thm1case1b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (1*\ul, 3.5*\ul) [vy pt={shift={(-3mm, 2mm)}}{center:$\mx_c$}{}] {};
        \node (ncc) at (2.5*\ul, 0.5*\ul) [vy pt={}{}{}] {};
        \node (ne) at (4*\ul, 1.5*\ul) [vy pt={shift={(2mm,3mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc);
        \draw [link] (nc) -- (ncc)
            node (xi) [coordinate, pos=0.4] {};
        \path (ne) -- (xi)
            node (xf) [pos=3, coordinate] {};
        \draw [dotted] 
            (ne) edge (nc)
            (ne) edge (na);
        \draw [link] 
            (xf) edge (ne);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_i$}] {};
        \draw [link] 
            (ne) edge ++(-10:5*\ul)
            (ncc) edge ++(-60:5*\ul);
    \end{tikzpicture}
}    
\caption{
Theorem \ref{thm:newex}'s Case 1.1 is shown in (a) and 1.2 is shown in (b).
In both cases, if it is more expensive to reach $\mx_a$ for a query $\mquery_e$ from $\mx_e$, than another query $\mquery_c$ from $\mx_c$, then the query $\mquery_e$ will find a longer path to $\mx_i$ than $\mquery_c$.
$\mx_i$ lies along the shorter path found by $\mquery_c$.
}
\label{fig:thm1case1}
\end{figure}

==> fig_thm1case2.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{fig:thm1case2a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (2.5*\ul, 0.5*\ul) [vy pt={shift={(-3mm, 0)}}{center:$\mx_c$}{}] {};
        \node (ne) at (4*\ul, 3*\ul) [vy pt={shift={(2mm,2mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc)
            node (xj) [coordinate, pos=0.3] {}
            node (xi) [coordinate, pos=0.7] {};
        \path (ne) -- (xj)
            node (nd) [pos=-0.8, vy pt={shift={(2mm,-3mm)}}{center:$\mx_d$}{}] {}
            node (xej) [pos=3, coordinate] {};
        \path (nd) -- (xi)
            node (xf) [coordinate, pos=3] {};
        \draw [dotted] 
            (nd) edge (xej)
            (ne) edge (na);
        \draw [link] 
            (xf) edge (nd);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(3mm, 3mm)}] center:$\mx_i$}] {};
        \node (nj) at (xj) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_j$}] {};
        \draw [link] 
            (nd) edge ++(30:5*\ul)
            (nc) edge ++(-60:5*\ul);
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:thm1case2b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (1*\ul, 4*\ul) [vy pt={shift={(-3mm, 1mm)}}{center:$\mx_c$}{}] {};
        \path (3*\ul, -0.5*\ul) coordinate (xcc);
        \node (ne) at (4*\ul, 2.5*\ul) [vy pt={shift={(2mm,2mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc);
        \draw [link] (nc) -- (xcc)
            node (xj) [coordinate, pos=0.2] {}
            node (xi) [coordinate, pos=0.55] {};
        \path (ne) -- (xj)
            node (nd) [pos=-0.8, vy pt={shift={(2mm,-3mm)}}{center:$\mx_d$}{}] {}
            node (xej) [pos=3, coordinate] {};
        \path (nd) -- (xi)
            node (xf) [coordinate, pos=3] {};
        \draw [dotted] 
            (nd) edge (xej)
            (ne) edge (nc)
            (ne) edge (na);
        \draw [link] 
            (xf) edge (nd);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(3mm, -1.5mm)}] center:$\mx_i$}] {};
        \node (nj) at (xj) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_j$}] {};
        \draw [link] 
            (nd) edge ++(30:5*\ul);
            % (ncc) edge ++(-60:5*\ul);
    \end{tikzpicture}
}    
\caption{
Theorem \ref{thm:newex}'s Case 1.1 is shown in (a) and 1.2 is shown in (b).
In both cases, if it is more expensive to reach $\mx_a$ for a query $\mquery_e$ from $\mx_e$, than another query $\mquery_c$ from $\mx_c$, then the query $\mquery_e$ will find a longer path to $\mx_i$ than $\mquery_c$.
$\mx_i$ lies along the shorter path found by $\mquery_c$.
}
\label{fig:thm1case2}
\end{figure}

==> fig_thm1case3A.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{fig:thm1case3Aa} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \node (n0) at (6.5*\ul, 0*\ul) [vy pt={shift={(0,3mm)}}{center:$\mx_0$}{}] {};
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (2*\ul, 3.5*\ul) coordinate (xe) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (3*\ul, 2*\ul) coordinate (xd) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (4.25*\ul, 1*\ul) coordinate (x1) rectangle ++(\ul, \ul);
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=3] {};
        \path (x1) -- (xd)
            node (xd1) [coordinate, pos=7] {};
        \path (n0) -- (x1)
            node (x10) [coordinate, pos=5] {};
        \draw [dotted]
            (xae) edge (xa)
            (xd1) edge (xd)
            (x10) edge (x1);

        \node (na) at (xa) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_a$}{}] {};
        \node (ne) at (xe) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_e$}{}] {};
        \node (nd) at (xd) [vy pt={shift={(2mm, 2mm)}}{}{}] {};
        \node (n1) at (x1) [vy pt={}{}{}] {};
        \node (nc) at (1.5*\ul, 1*\ul) [vy pt={shift={(-2mm,-2mm)}}{center:$\mx_c$}{}] {};
            
        \draw [link]
            (na) edge (ne)
            (ne) edge (nd)
            (nd) edge (n1)
            (n1) edge (n0);
        \draw [link]
            (na) edge (nc)
            (nc) edge[bend right=15] (n0);
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:thm1case3Ab}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \node (n0) at (6*\ul, 0*\ul) [vy pt={shift={(-3mm,-1mm)}}{center:$\mx_0$}{}] {};
        \fill [swatch_obs] (0, 5*\ul) coordinate (xa) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (1.5*\ul, 4*\ul) coordinate (xe) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (3*\ul, 3.5*\ul) coordinate (xd) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (6*\ul, 3*\ul) coordinate (x1) rectangle ++(-\ul, -\ul);
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=3] {};
        \path (xd) -- (xe)
            node (xed) [coordinate, pos=3] {};
        \path (x1) -- (xd)
            node (xd1) [coordinate, pos=7] {};
        \draw [dotted]
            (xae) edge (xa)
            (xed) edge (xe)
            (xd1) edge (xd);

        \node (na) at (xa) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_a$}{}] {};
        \node (ne) at (xe) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_e$}{}] {};
        \node (nd) at (xd) [vy pt={shift={(2mm, 2mm)}}{}{}] {};
        \node (n1) at (x1) [vy pt={shift={(-3mm, -2mm)}}{center:$\mnode_{-\mside}$}{}] {};
        \node (nc) at (2*\ul, 2.5*\ul) [vy pt={shift={(-2mm,-2mm)}}{center:$\mx_c$}{}] {};
            
        \draw [link]
            (na) edge (ne)
            (ne) edge (nd)
            (nd) edge (n1)
            (n1) edge (n0);
        \draw [link]
            (na) edge (nc)
            (nc) edge(n0);
        
    \end{tikzpicture}
}    
\caption{
In Case 3 of Theorem 1, a node $\mnode_{-\mside}$ is shown to exist on the longer path.
(a) If $\mnode_{-\mside}$ does not exist, the longer path will bend monotonically to one side ($\mside$-side for $S$-tree, $(-\mside)$-side for $T$-tree) when viewed from the root node, and a cheaper path from $\mx_c$ cannot exist.
(b) As such, there must be at least one $\mnode_{-\mside}$ node to bend the path passing through $\mx_e$ to make it longer than the path passing through $\mx_c$.
}
\label{fig:thm1case3A}
\end{figure}

==> fig_thm1case3B.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{fig:thm1case3Ba} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \path (6*\ul, -6*\ul) coordinate (x0) {};
        \fill [swatch_obs] (4*\ul, 4*\ul) coordinate (xa) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (4.5*\ul, 2.25*\ul) coordinate (xe) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (6*\ul, 1*\ul) coordinate (x1) rectangle ++(-\ul, -\ul);
        \fill [swatch_obs] (0, 1*\ul) -- ++(90:5*\ul) -- ++(0:\ul) coordinate (t2) -- ++(-90:5*\ul) coordinate (t1);

        \path (t1) -- (t2) 
            node (tcol) [pos=0.3, coordinate] {};
        \draw [trace] (tcol) -- (t2) -- ++(90:\u);
        
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=4] {};
        \path (x1) -- (xe)
            node (xe1) [coordinate, pos=7] {};
        \draw [dotted]
            (x1) edge (tcol)
            (xae) edge (xe)
            (xe1) edge (xe);

        \node (na) at (xa) [sey pt={shift={(-3.5mm, 0)}}{center:$\mx_a$}] {};
        \node at (xa) [prune] {};
        \node (ne) at (xe) [svy pt={shift={(-3.5mm, 1mm)}}{center:$\mx_e$}] {};
        \node at (xe) [prune, rotate=-20] {};
        \node (n1) at (x1) [svy pt={shift={(1mm, 2.5mm)}}{center:$\mnode_{-\mside}$}] {};
        \node [cross pt] at (tcol) {};

        \path (n1) -- (ne)
            node (xray) [pos=0.95, coordinate] {};
        \draw [rayr] (n1) -- (xray);
            
        \draw [link]
            (n1) edge (x0);
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{fig:thm1case3Bb}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \fill [swatch_obs] (5.5*\ul, 2.5*\ul) coordinate (xa) rectangle ++(-\ul, -\ul);
        \fill [swatch_obs] (4*\ul, 4*\ul) coordinate (xe) rectangle ++(-\ul, -\ul);        
        \fill [swatch_obs] (1.5*\ul, 4.75*\ul) coordinate (x1) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (-1*\ul, 0) coordinate (t2) -- ++(90:1*\ul) -- ++(0:8*\ul) -- ++(-90:1*\ul) coordinate (t1);
        \path (x1) -- ++(90:3*\ul) coordinate (x0) {};
        \path (x1) -- ++(-90:8*\ul) coordinate (x10) {};

        \path (t1) -- (t2) 
            node (tcol) [pos=0.3, coordinate] {};
        \path (x1) -- (tcol)
            node (xcol1) [pos=2, coordinate] {};
        \draw [trace] (tcol) -- (t2) -- ++(90:\u);
        
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=4] {};
        \path (x1) -- (xe)
            node (xe1) [coordinate, pos=7] {};
        \draw [dotted]
            (x1) edge (xcol1)
            (xae) edge (xe)
            (x1) edge (xe1)
            (x0) edge (x10);

        \node (na) at (xa) [tey pt={shift={(3.5mm, 0)}}{center:$\mx_a$}] {};
        \node at (xa) [prune] {};
        \node (ne) at (xe) [tvy pt={shift={(2mm, 3mm)}}{center:$\mx_e$}] {};
        \node at (xe) [prune, rotate=-20] {};
        \node (n1) at (x1) [tvy pt={shift={(-3mm, -1.5mm)}}{center:$\mnode_{-\mside}$}] {};
        \node [cross pt] at (tcol) {};

        \draw [link]
            (n1) edge (x0);
       
    \end{tikzpicture}
}    
\caption{
The nodes at $\mx_a$ and $\mx_e$ would have been pruned from the longer path when Case 3 of Theorem 1 is considered.
Case 3 is applicable (a) if the path contains $S$-tree nodes as the node $\mnode_{-\mside}$ cannot be pruned. Before $\mnode_{-\mside}$ can be pruned, the trace would have been discarded, or a recursive ang-sec trace would have been called which preserves $\mnode_{-\mside}$.
Case 3 is not applicable (b) if the path contains $T$-tree nodes, causing $\mnode_{-\mside}$ to be prunable.
However, as \rtwop{} is complete, $\mnode_{-\mside}$ will be found if the shortest path passes through it.
}
\label{fig:thm1case3B}
\end{figure}

==> fig_tree.tex <==
\tikzset{
        pics/tree/.style n args={0}{ code={ 
            \fill [swatch_obs] 
                (2*\ul,7*\u) -- ++(90:3*\ul) coordinate (x0) -- ++(0:13*\u)
                -- ++(270:\ul) coordinate (x5) -- ++(0:\ul) -- ++(270:\ul) -- ++(0:\ul) 
                -- ++(270:6*\u) coordinate (x1) -- ++(180:3*\u) coordinate (x2) -- ++(90:4*\u)
                -- ++(180:\ul) -- ++(90:\ul) -- ++(180:\ul) -- ++(90:\ul) coordinate (x3)
                -- ++(180:4*\ul)-- ++(270:\ul) -- ++(0:\ul) -- ++(270:\ul);
            \fill [swatch_obs] 
                (4*\ul, \u) coordinate (x20) -- ++(90:3*\u) coordinate (x21) -- ++(0:5*\u) coordinate (x22) -- ++(270:3*\u) coordinate (x23);
            % \fill [swatch_obs] (0, 0.5) coordinate (x0) -- ++(0, 2) coordinate (x1) -- ++(3.25, 0) coordinate (x2) -- ++(0, -0.5) coordinate (x3) -- ++(-1.75, 0) coordinate (x4) -- ++(0, -1.5) coordinate (x5) -- cycle;
            % \node (Nstart) [svy pt={below=1.5mm, right=0.5mm}{$\mx_s$}] at (2.5, 0) {};
            % \node (Ngoal) [blue pt={above=0mm, left=0.25mm}{$\mx_t$}] at (3, 3) {};
            % \path (Nstart.center) -- (Ngoal.center) node (xcol) [coordinate, pos=2/3] {};
            % \path (x4) -- (x5) node (x4-5) [coordinate, pos=1/6] {};
            % \path (x4) -- (x5) node (x4-5b) [coordinate, pos=1/2]{};
            % \path (x5) -- (x0) node (x5-0) [coordinate, pos=1/6] {};
            % \path (x0) -- (x1) node (x0-1) [coordinate, pos=1/8] {};
            % \path (x0) -- (x1) node (x0-1b) [coordinate, pos=3/8] {};
            % \path (x1) -- (x2) node (x1-2) [coordinate, pos=1/13] {};
            % \path (x1) -- (x2) node (x1-2b) [coordinate, pos=3/13] {};
            \node (nstart) [svy pt={xshift=6mm, yshift=-1mm}{$\mxstart$}] at (0, 2*\ul) {};
            \node (ngoal) [tvy pt={}{$\mxgoal$}] at (12*\ul, 3*\ul) {};
            \path (nstart) -- (ngoal);
            \draw [tlink] (ngoal) -- ++(0:\ul); % goal link
            \draw [slink] (nstart) -- ++(240:\ul); % start link
            
            % \draw [link={red}] (nstart) -- (ngoal); 
        }},
    }


\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(6.75cm, 4cm);
    \pic at (0, 0) {tree};
    \pic at (x0) {merge grp={left}{135:$\mx_2$}{n0 svu}{svu pt}{n0 ttm}{ttm pt}};
    \node (n3 tph) [ttm pt={below, xshift=-1mm, yshift=-1mm}{$\mx_1$}] at (x3) {};
    \node (n1 tvy) [tvy pt={below right}{$\mx_4$}] at (x1) {};
    \node (n2 tvy) [tvy pt={above, xshift=1mm, yshift=-1mm}{$\mx_3$}, xshift=\uss] at (x2) {};
    \node [merge={right, xshift=2mm, yshift=0mm}{$\mx_6$}] at (x22) {};
    \pic at (x22) {merge grp={right}{45:$\mx_6$}{n22 svu}{svu pt}{n22 tvu}{tvu pt}};
    \pic at (x23) {merge grp={right}{-45:$\mx_7$}{n23 svu}{svu pt}{n23 tvu}{tvu pt}};
    \node (n20 svu) [svu pt={}{}] at (x20) {};

    \draw [tlink] (n2 tvy) edge (n1 tvy) (n1 tvy) edge (ngoal);
    \draw [tqlink] (n23 tvu) edge[bend right=15] (n1 tvy);
    \draw [slink] (n23 svu) edge (n20 svu) (n20 svu) edge[bend left=20] (nstart);
    \draw [tqlink] (n22 tvu) edge (n2 tvy);
    \draw [slink] (n22 svu) edge (nstart);
    
    \draw [sqlink] (n0 svu) -- (nstart);
    \draw [tlink] (n0 ttm) edge (n3 tph) (n3 tph) edge (ngoal);
    

    % \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) -- ++(3.5, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
    % \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
    % \fill [swatch_obs] (0, 1) -- ++(0, 0.5) -- ++(2.75, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- cycle;

    % \path (x1) -- ++(90:1) node (Ncol1) [cross pt] {};
    % \draw [trace] (Ncol1.center) -- (x2) -- (x3) -- ++(90:0.25);
    
    % \node (Ns) [blue pt={left}{$\mx_s$}] at (xs) {};
    % \node (Nss) [blue pt={above=1.5mm, left=-2mm}{$\mx_ss$}] at (0.5, 0) {};
    % \node (Nt) [coordinate] at (3.5, 2.75) {};
    % \path (Ns.center) -- (Nt.center) 
    %     node (Ncol) [cross pt={below right, yshift=-1mm}{$\Mcol$}, pos=2/9] {}
    %     node [cross pt, pos=6/9] {};
    % \draw [trace2] (Ncol.center) -- (x5) -- (x4) -- ++(180:0.25);

    % \path (Nss.center) -- (Ns.center) node (xss-s) [coordinate, pos=6] {};
    % \draw [dotted] (Nss) -- (Ns) -- (xss-s);
    % \draw [-Latex] (Ns) -- (Nt) node [pos=0.45, sloped, above] {$\Mray_L$};
    % \node (N3) [black pt={below left}{$\Mx$}] at (x3) {};
    
    
\end{tikzpicture}
% \subfloat[\label{fig:treea} ]{%
%     \begin{minipage}[b]{8cm}
%     \centering
    
%     \end{minipage}
% }
% \subfloat[\label{fig:treeb} ]{%
%     \begin{minipage}[b]{8cm}
%     \centering

%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle ++(8cm, 4cm);
%     \pic at (0, 0) {tree};


%     % tm point for third trace
%     \node [merge={right, xshift=2mm, yshift=0mm}{$\mx_5$}] at (x5) {};
%     \node (n5 svu) [svu pt={}{}, xshift=\uss] at (x5) {};
%     \node (n5 ttm) [ttm pt={}{}, xshift=-\uss] at (x5) {};
%     % first tp for third trace
%     \node (n6 svu) [svu pt={}{}] at (x6) {};
    
%     % separate group at src pt and un pt
%     \node [separate={below right, xshift=2mm, yshift=-5mm}{$\mx_4$}, inner ysep=3.5mm] at (x1) {};
%     % src tp for third trace
%     \node (n1 svu) [svu pt={}{}, yshift=\uss, xshift=-\uss] at (x1) {};
%     % ttgt un for third trace
%     \node (n1 tun) [tun pt={}{}, yshift=-\uss, xshift=\uss] at (x1) {};

%     % separate group at ssrc pt and oc pt
%     \node [separate={below left, xshift=-2mm, yshift=-5mm}{$\mx_3$}, inner ysep=3.5mm] at (x2) {};
%     % ssrc tp for third trace
%     \node (n2 svu) [svu pt={}{}, yshift=\uss, xshift=\uss] at (x2) {};
%     % tgt oc for third trace
%     \node (n2 toc) [toc pt={}{}, yshift=-\uss, xshift=-\uss] at (x2) {};
    
%     % src path 
%     \draw [sqlink] (n5 svu) edge (n6 svu);
%     \draw [slink] (n6 svu) edge (n1 svu) (n1 svu) edge (n2 svu) (n2 svu) edge (nstart);
%     % tgt path
%     \draw [tlink] (n5 ttm) edge (n2 toc) (n2 toc) edge (n1 tun) (n1 tun) edge (ngoal);
    
%     % \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) coordinate (x6) -- ++(3.5, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
%     % \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
%     % \fill [swatch_obs] (0, 1) -- ++(0, 0.5) -- ++(2.75, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- cycle;

%     % \path (x1) -- ++(90:1) node (Ncol1) [cross pt] {};
%     % \draw [trace] (Ncol1.center) -- (x2) -- (x3) -- (x6) -- ++(0:0.25);
    
%     % \node (Ns) [blue pt={left}{$\Mxs$}] at (xs) {};
%     % \node (Nss) [blue pt={above=1.5mm, left=-2mm}{$\Mxss$}] at (0.5, 0) {};

%     % \path (Nss.center) -- (Ns.center) 
%     %     node (xss-s) [coordinate, pos=6] {}
%     %     node (Ncol) [cross pt={below right, yshift=-1mm}{$\Mcol$}, pos=2] {}
%     %     node [cross pt, pos=4] {};
%     % \draw [trace2] (Ncol.center) -- (x5) -- (x4) -- ++(180:0.25);
%     % \draw [-Latex] (Nss) -- (Ns)
%     %     node [pos=0.5, sloped, below] {$\Mray_L$};
%     % \draw [dotted] (Ns) -- (xss-s);
%     % \node (N3) [black pt={below left}{$\Mx$}] at (x3) {};
    
%     \end{tikzpicture}
%     \end{minipage}
% }
\caption{
A brief illustration of \rtwop{}'s trees, nodes and links.
The $S$-tree (light red) is rooted at the start node at $\mxstart$. 
The $T$-tree (dark green) is rooted at the goal node at $\mxgoal$. 
Both trees are connected at their leaf nodes.
A link that connects to nothing is anchored at the start node and another at the goal node.
The corners are labelled according to the order they are found, not including unlabelled corners.
An interrupted trace is queued at $\mx_2$, and a cast is each queued from $\mx_6$ and $\mx_7$.
}
\label{fig:tree}
\end{figure}
